Simulation of linear non-Hermitian boundary-value problems with quantum singular value transformation

We propose a quantum algorithm for simulating dissipative waves in inhomogeneous linear media as a boundary-value problem. Using the so-called quantum singular value transformation (QSVT), we construct a quantum circuit that models the propagation of electromagnetic waves in a one-dimensional system with outgoing boundary conditions. The corresponding measurement procedure is also discussed. Limitations of the QSVT algorithm are identified in connection with the large condition numbers that the dispersion matrices exhibit at weak dissipation.

==> figs/fig_AE_scans.tex <==
\begin{figure}
\centering
% ---------------------------------------------------------------------------------------
% -------------------- ------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
%   	title={probability measuring $\mathcal{E}$},
 	xlabel={$n_y$},
 	ylabel={$\tilde{\mathcal{E}}$},
	legend pos=north west,
% 	xmin = -0.01,
% 	xmax = 200.,
  	ymin = -10,
%  	ymax = 170,
% 	xtick = {8,16,32,64,128},
	extra x ticks={},
	extra y ticks={},
	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
	height=0.30\textwidth, 
 	width=0.48\textwidth,
    title style={
        % at={(0.5,0)},
        % anchor=north,
        yshift=-3
    },
	ylabel style={yshift=-0.5ex},
    xticklabel style={
        text width=2.5em,
        align=center
    },
	legend pos = south west,
	legend style={
	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
	    font=\small,  %\tiny, \small
	},
]

\addplot [blue, mark=o, solid, mark options={solid}, line width=1.4pt, error bars/.cd, y fixed, y dir=both, y explicit] table [y=Y, x=X, y error=Y_ERROR]{./data/AE_scan_k500_energy.dat};
% \addlegendentry{$\epsilon_0 = \epsilon_1 = 1: \text{full domain}$};
\addplot [red, mark=o, solid, mark options={solid}, line width=1.4pt, error bars/.cd, y fixed, y dir=both, y explicit] table [y=Y, x=X, y error=Y_ERROR]{./data/AE_scan_k600_left_energy.dat};
% \addlegendentry{$4\epsilon_0 = \epsilon_1 = 4: \text{left domain}$};
\addplot [OliveGreen, mark=o, solid, mark options={solid}, line width=1.4pt, error bars/.cd, y fixed, y dir=both, y explicit] table [y=Y, x=X, y error=Y_ERROR]{./data/AE_scan_k600_right_energy.dat};
% \addlegendentry{$4\epsilon_0 = \epsilon_1 = 4: \text{right domain}$};

\draw [dotted, line width=1.4pt, blue]       (0.0, 1.609e+02) -- (30, 1.609e+02);
\draw [dotted, line width=1.4pt, red]        (0.0, 5.996e+01) -- (30, 5.996e+01);
\draw [dotted, line width=1.4pt, OliveGreen] (0.0, 3.893e+01) -- (30, 3.893e+01);

\node[blue]         at (rel axis cs: 0.4, 0.84) {$\epsilon_0 = \epsilon_1 = 1: \text{full domain}$};
\node[red]          at (rel axis cs: 0.6, 0.38) {$4\epsilon_0 = \epsilon_1 = 4: \text{left domain}$};
\node[OliveGreen]   at (rel axis cs: 0.7, 0.12) {$4\epsilon_0 = \epsilon_1 = 4: \text{right domain}$};

\end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% -------------------- ------------------------------------------------------------------
\caption{
\label{fig:AE-scans} 
Change of the estimated energy $\tilde{\mathcal{E}}$ with the number of qubits in the register $r_y$.
The AE of the energy summed over the full spatial domain in the case with $\epsilon_0 = \epsilon_1 = 1$ is indicated by the blue markers.
The AE of the energy summed over the left domain $r_x<r_{x,\rm int}$ or the right domain $r_x>r_{x,\rm int}$ in the case with $4 \epsilon_0 = \epsilon_1 = 4$ is indicated by the red and green markers, respectively.
The horizontal dotted lines indicate the corresponding energies computed in classical simulations.
}
\end{figure}

==> figs/fig_conv_kappa_1.tex <==
\begin{figure}
\centering
% ---------------------------------------------------------------------------------------
% -------------------- Fig a ------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
 	title={$\text{Re}\ E$},
 	xlabel={$r_x$},
	ylabel={},
	legend pos=north west,
	xmin = -0.01,
	xmax = 1.01,
% 	ymin = -1,
	ymax = 25.,
% 	xtick = {8,16,32,64,128},
	extra x ticks={},
	extra y ticks={},
	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
	height=0.3\textwidth, 
	width=0.28\textwidth,
% 	xticklabels=\empty,
    title style={yshift=-4},
	ylabel style={yshift=-0.5ex},
    % yticklabel = {
    %         \pgfmathprintnumber[
    %             fixed,
    %             precision=0,
    %             zerofill,
    %         ]{\tick}
    % },
    xticklabel style={
        text width=2.5em,
        align=center
    },
	legend pos = north west,
	legend style={
	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
	    font=\small,  %\tiny, \small
	},
]

\addplot [black,        solid, line width=1.4pt] table [y=Y, x=X]{./data/classical_k5_Ey_real.dat};
\addplot [OliveGreen,  dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k300_Ey_real.dat};
\addplot [blue,        dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k400_Ey_real.dat};
\addplot [red,         dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k500_Ey_real.dat};

\node[OliveGreen] at (rel axis cs: 0.5, 0.95) {$\kappa_{\rm qsvt} = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
\node[blue]       at (rel axis cs: 0.5, 0.85) {$\kappa_{\rm qsvt} = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
\node[red]        at (rel axis cs: 0.5, 0.75) {$\kappa_{\rm qsvt} = 500, \epsilon_{\rm qsvt} = 10^{-5}$};

\node[black] at (rel axis cs: 0.06, 0.05) {(a)};
\end{axis}
\end{tikzpicture}
\hspace{-1cm}
% ---------------------------------------------------------------------------------------
% --------------------- Fig b ------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
  	title={$\text{Im}\ E$},
	xlabel={$r_x$},
	legend pos=north west,
	xmin = -0.01,
	xmax = 1.01,
    ymax = 25.,
 	yticklabels=\empty,
	extra x ticks={},
	extra y ticks={},
	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
	height=0.3\textwidth, 
 	width=0.28\textwidth,
    title style={yshift=-4},
    xticklabel style={
        text width=2.5em,
        align=center
    },
	legend pos = north west,
	legend style={
	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
	    font=\small,  %\tiny, \small
	},
]

\addplot [black,        solid, line width=1.4pt] table [y=Y, x=X]{./data/classical_k5_Ey_imag.dat};
\addplot [OliveGreen,  dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k300_Ey_imag.dat};
\addplot [blue,        dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k400_Ey_imag.dat};
\addplot [red,         dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k500_Ey_imag.dat};

\node[black] at (rel axis cs: 0.06, 0.05) {(b)};
\end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\caption{
\label{fig:comp-CL-QC-case1} 
Comparison of classical simulations (solid black lines) with quantum computations (colored dashed lines) done on an emulator\cite{QSP-code, Jones19} for $\epsilon_0 = \epsilon_1 = 1$ and $n_x = 6$: (a) ${\rm Re}\ E(x)$, (b) ${\rm Im}\ E(x)$.
The global phase of the signals from the QC is adjusted to that of the classical signal.
}
\end{figure}

==> figs/fig_conv_kappa_2.tex <==
\begin{figure}
\centering
% ---------------------------------------------------------------------------------------
% --------------------- Fig a -----------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
 	title={$\text{Re}\ E$},
 	xlabel={$r_x$},
	ylabel={},
	legend pos=north west,
	xmin = -0.01,
	xmax = 1.01,
	ymax = 12.,
% 	xtick = {8,16,32,64,128},
	extra x ticks={},
	extra y ticks={},
	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
	height=0.3\textwidth, 
	width=0.28\textwidth, 
% 	xticklabels=\empty,
% 	width=0.4\textwidth,
    title style={yshift=-4},
	ylabel style={yshift=-0.5ex},
    % yticklabel = {
    %         \pgfmathprintnumber[
    %             fixed,
    %             precision=0,
    %             zerofill,
    %         ]{\tick}
    % },
    xticklabel style={
        text width=2.5em,
        align=center
    },
	legend pos = north west,
	legend style={
	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
	    font=\small,  %\tiny, \small
	},
]

\addplot [black,       solid, line width=1.4pt] table [y=Y, x=X]{./data/classical_k7_Ey_real.dat};
% \addlegendentry{$CL$};
\addplot [OliveGreen,  dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k300_Ey_real.dat};
% \addlegendentry{$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
\addplot [blue,        dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k400_Ey_real.dat};
% \addlegendentry{$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
\addplot [red,         dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k600_Ey_real.dat};
% \addlegendentry{$QC: \kappa = 500, \epsilon_{\rm qsvt} = 10^{-5}$};


\node[OliveGreen] at (rel axis cs: 0.5, 0.95) {$\kappa_{\rm qsvt} = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
\node[blue]       at (rel axis cs: 0.5, 0.85) {$\kappa_{\rm qsvt} = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
\node[red]        at (rel axis cs: 0.5, 0.05)  {$\kappa_{\rm qsvt} = 600, \epsilon_{\rm qsvt} = 10^{-7}$};
% \node[black]      at (rel axis cs: 0.31, 0.1) {$CL$};

\node[black] at (rel axis cs: 0.15, 0.2) {(a)};
\end{axis}
\end{tikzpicture}
\hspace{-1cm}
% ---------------------------------------------------------------------------------------
% ------------------ Fig b --------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
  	title={$\text{Im}\ E$},
	xlabel={$r_x$},
	ylabel={},
	legend pos=north west,
	xmin = -0.01,
	xmax = 1.01,
% 	ymin = -1.0,
    ymax = 12.,
% 	xtick = {8,16,32,64,128},
	extra x ticks={},
	extra y ticks={},
	yticklabels=\empty,
	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
	height=0.3\textwidth, 
	width=0.28\textwidth,
    title style={yshift=-4},
	ylabel style={yshift=-0.5ex},
    xticklabel style={
        text width=2.5em,
        align=center
    },
	legend pos = north west,
	legend style={
	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
	    font=\small,  %\tiny, \small
	},
]

\addplot [black,       solid, line width=1.4pt] table [y=Y, x=X]{./data/classical_k7_Ey_imag.dat};
% \addlegendentry{$CL$};
\addplot [OliveGreen,  dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k300_Ey_imag.dat};
% \addlegendentry{$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
\addplot [blue,        dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k400_Ey_imag.dat};
% \addlegendentry{$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
\addplot [red,         dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k600_Ey_imag.dat};
% \addlegendentry{$QC: \kappa = 500, \epsilon_{\rm qsvt} = 10^{-5}$};


% \node[OliveGreen] at (rel axis cs: 0.7, 0.95) {$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% \node[blue]       at (rel axis cs: 0.7, 0.85) {$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% \node[red]        at (rel axis cs: 0.7, 0.75) {$QC: \kappa = 600, \epsilon_{\rm qsvt} = 10^{-7}$};
% \node[black]      at (rel axis cs: 0.28, 0.1) {$CL$};

\node[black] at (rel axis cs: 0.20, 0.2) {(b)};
\end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\caption{
\label{fig:comp-CL-QC-case2} 
Comparison of classical simulations (solid black lines) with quantum computations (colored dashed lines): 
(a) ${\rm Re}\ E(x)$, (b) ${\rm Im}\ E(x)$.
The parameters are $4 \epsilon_0 = \epsilon_1 = 4$ and $n_x = 7$.
}
\end{figure}









% \begin{figure}
% \centering
% % ---------------------------------------------------------------------------------------
% % --------------------- Fig a -----------------------------------------------------------
% \begin{tikzpicture}
% \begin{axis}[
%  	title={$4 \epsilon_0 = \epsilon_1 = 4,\ \ n_x = 7$},
% % 	xlabel={$x/\max(x)$},
% 	ylabel={$\text{Re}[E]$},
% 	legend pos=north west,
% 	xmin = -0.01,
% 	xmax = 1.01,
% 	ymax = 12.,
% % 	xtick = {8,16,32,64,128},
% 	extra x ticks={},
% 	extra y ticks={},
% 	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
% 	height=0.3\textwidth, 
% 	width=0.28\textwidth, 
% 	xticklabels=\empty,
% % 	width=0.4\textwidth,
%     title style={
%         % at={(0.5,0)},
%         % anchor=north,
%         yshift=-3
%     },
% 	ylabel style={yshift=-0.5ex},
%     % yticklabel = {
%     %         \pgfmathprintnumber[
%     %             fixed,
%     %             precision=0,
%     %             zerofill,
%     %         ]{\tick}
%     % },
%     xticklabel style={
%         text width=2.5em,
%         align=center
%     },
% 	legend pos = north west,
% 	legend style={
% 	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
% 	    font=\small,  %\tiny, \small
% 	},
% ]

% \addplot [black,       solid, line width=1.4pt] table [y=Y, x=X]{./data/classical_k7_Ey_real.dat};
% % \addlegendentry{$CL$};
% \addplot [OliveGreen,  dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k300_Ey_real.dat};
% % \addlegendentry{$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [blue,        dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k400_Ey_real.dat};
% % \addlegendentry{$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [red,         dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k600_Ey_real.dat};
% % \addlegendentry{$QC: \kappa = 500, \epsilon_{\rm qsvt} = 10^{-5}$};


% \node[OliveGreen] at (rel axis cs: 0.7, 0.95) {$\kappa_{\rm qsvt} = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% \node[blue]       at (rel axis cs: 0.7, 0.85) {$\kappa_{\rm qsvt} = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% \node[red]        at (rel axis cs: 0.7, 0.75) {$\kappa_{\rm qsvt} = 600, \epsilon_{\rm qsvt} = 10^{-7}$};
% % \node[black]      at (rel axis cs: 0.31, 0.1) {$CL$};

% \node[black] at (rel axis cs: 0.04, 0.05) {(a)};
% \end{axis}
% \end{tikzpicture}
% % ---------------------------------------------------------------------------------------
% % ------------------ Fig b --------------------------------------------------------------
% \begin{tikzpicture}
% \begin{axis}[
% %  	title={$4 \epsilon_0 = \epsilon_1 = 4,\ \ n_x = 7$},
% 	xlabel={$x/\max(x)$},
% 	ylabel={$\text{Im}[E]$},
% 	legend pos=north west,
% 	xmin = -0.01,
% 	xmax = 1.01,
% % 	ymin = -1.0,
%     ymax = 12.,
% % 	xtick = {8,16,32,64,128},
% 	extra x ticks={},
% 	extra y ticks={},
% 	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
% 	height=0.3\textwidth, 
% 	width=0.28\textwidth,
% % 	width=0.4\textwidth,
%     title style={
%         % at={(0.5,0)},
%         % anchor=north,
%         yshift=-3
%     },
% 	ylabel style={yshift=-0.5ex},
%     % yticklabel = {
%     %         \pgfmathprintnumber[
%     %             fixed,
%     %             precision=0,
%     %             zerofill,
%     %         ]{\tick}
%     % },
%     xticklabel style={
%         text width=2.5em,
%         align=center
%     },
% 	legend pos = north west,
% 	legend style={
% 	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
% 	    font=\small,  %\tiny, \small
% 	},
% ]

% \addplot [black,       solid, line width=1.4pt] table [y=Y, x=X]{./data/classical_k7_Ey_imag.dat};
% % \addlegendentry{$CL$};
% \addplot [OliveGreen,  dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k300_Ey_imag.dat};
% % \addlegendentry{$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [blue,        dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k400_Ey_imag.dat};
% % \addlegendentry{$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [red,         dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k600_Ey_imag.dat};
% % \addlegendentry{$QC: \kappa = 500, \epsilon_{\rm qsvt} = 10^{-5}$};


% % \node[OliveGreen] at (rel axis cs: 0.7, 0.95) {$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% % \node[blue]       at (rel axis cs: 0.7, 0.85) {$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% % \node[red]        at (rel axis cs: 0.7, 0.75) {$QC: \kappa = 600, \epsilon_{\rm qsvt} = 10^{-7}$};
% % \node[black]      at (rel axis cs: 0.28, 0.1) {$CL$};

% \node[black] at (rel axis cs: 0.04, 0.05) {(b)};
% \end{axis}
% \end{tikzpicture}
% % ---------------------------------------------------------------------------------------
% % ---------------------------------------------------------------------------------------
% \caption{
% \label{fig:comp-CL-QC-case2} 
% Comparison of classical simulations (CL, solid black lines) to quantum computations (QC, colored dashed lines).
% Case with $k_x = 7.2$ cm$^{-1}$, $4 \epsilon_0 = \epsilon_1 = 1$, $n_x = 7$.
% }
% \end{figure}













% \begin{figure}
% \centering
% % ---------------------------------------------------------------------------------------
% % -------------------- Fig a ------------------------------------------------------------
% \begin{tikzpicture}
% \begin{axis}[
%  	title={$\epsilon_0 = \epsilon_1 = 1,\ \ n_x = 6$},
% % 	xlabel={$x/\max(x)$},
% 	ylabel={$\text{Re}[E]$},
% 	legend pos=north west,
% 	xmin = -0.01,
% 	xmax = 1.01,
% % 	ymin = -1,
% 	ymax = 25.,
% % 	xtick = {8,16,32,64,128},
% 	extra x ticks={},
% 	extra y ticks={},
% 	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
% 	height=0.3\textwidth, 
% 	width=0.48\textwidth,
% 	xticklabels=\empty,
%     title style={
%         % at={(0.5,0)},
%         % anchor=north,
%         yshift=-3
%     },
% 	ylabel style={yshift=-0.5ex},
%     % yticklabel = {
%     %         \pgfmathprintnumber[
%     %             fixed,
%     %             precision=0,
%     %             zerofill,
%     %         ]{\tick}
%     % },
%     xticklabel style={
%         text width=2.5em,
%         align=center
%     },
% 	legend pos = north west,
% 	legend style={
% 	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
% 	    font=\small,  %\tiny, \small
% 	},
% ]

% \addplot [black,        solid, line width=1.4pt] table [y=Y, x=X]{./data/classical_k5_Ey_real.dat};
% % \addlegendentry{$CL$};
% \addplot [OliveGreen,  dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k300_Ey_real.dat};
% % \addlegendentry{$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [blue,        dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k400_Ey_real.dat};
% % \addlegendentry{$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [red,         dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k500_Ey_real.dat};
% % \addlegendentry{$QC: \kappa = 500, \epsilon_{\rm qsvt} = 10^{-5}$};


% \node[OliveGreen] at (rel axis cs: 0.3, 0.95) {$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% \node[blue]       at (rel axis cs: 0.3, 0.85) {$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% \node[red]        at (rel axis cs: 0.3, 0.75) {$QC: \kappa = 500, \epsilon_{\rm qsvt} = 10^{-5}$};
% % \node[black]      at (rel axis cs: 0.20, 0.1) {$CL$};

% \node[black] at (rel axis cs: 0.04, 0.05) {(a)};
% \end{axis}
% \end{tikzpicture}
% % ---------------------------------------------------------------------------------------
% % --------------------- Fig b ------------------------------------------------------------
% \begin{tikzpicture}
% \begin{axis}[
% %  	title={$\epsilon_0 = \epsilon_1 = 1,\ \ n_x = 6$},
% 	xlabel={$x/\max(x)$},
% 	ylabel={$\text{Im}[E]$},
% 	legend pos=north west,
% 	xmin = -0.01,
% 	xmax = 1.01,
% % 	ymin = -1.0,
% % 	ymax = 1.0,
% % 	xtick = {8,16,32,64,128},
% 	extra x ticks={},
% 	extra y ticks={},
% 	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
% 	height=0.3\textwidth, 
%  	width=0.48\textwidth,
%     title style={
%         % at={(0.5,0)},
%         % anchor=north,
%         yshift=-3
%     },
% 	ylabel style={yshift=-0.5ex},
%     % yticklabel = {
%     %         \pgfmathprintnumber[
%     %             fixed,
%     %             precision=0,
%     %             zerofill,
%     %         ]{\tick}
%     % },
%     xticklabel style={
%         text width=2.5em,
%         align=center
%     },
% 	legend pos = north west,
% 	legend style={
% 	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
% 	    font=\small,  %\tiny, \small
% 	},
% ]

% \addplot [black,        solid, line width=1.4pt] table [y=Y, x=X]{./data/classical_k5_Ey_imag.dat};
% % \addlegendentry{$CL$};
% \addplot [OliveGreen,  dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k300_Ey_imag.dat};
% % \addlegendentry{$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [blue,        dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k400_Ey_imag.dat};
% % \addlegendentry{$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [red,         dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k5_k500_Ey_imag.dat};
% % \addlegendentry{$QC: \kappa = 500, \epsilon_{\rm qsvt} = 10^{-5}$};


% % \node[OliveGreen] at (rel axis cs: 0.3, 0.95) {$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% % \node[blue]       at (rel axis cs: 0.3, 0.85) {$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% % \node[red]        at (rel axis cs: 0.3, 0.75) {$QC: \kappa = 500, \epsilon_{\rm qsvt} = 10^{-5}$};
% % \node[black]      at (rel axis cs: 0.10, 0.2) {$CL$};

% \node[black] at (rel axis cs: 0.04, 0.05) {(b)};
% \end{axis}
% \end{tikzpicture}
% % ---------------------------------------------------------------------------------------
% % ---------------------------------------------------------------------------------------
% \caption{
% \label{fig:comp-CL-QC-case1} 
% Comparison of classical simulations (CL, solid black lines) to quantum computations (QC, colored dashed lines) using the emulator of the QSVT circuits\cite{QSP-code, Jones19}.
% Case with $k_x = 5.0$ cm$^{-1}$, $\epsilon_0 = \epsilon_1 = 1$, $n_x = 6$.
% The global phase of the signals from the QC simulations is adjusted to that of the classical signal.
% }
% \end{figure}



% \begin{figure}
% \centering
% % ---------------------------------------------------------------------------------------
% % --------------------- Fig a -----------------------------------------------------------
% \begin{tikzpicture}
% \begin{axis}[
%  	title={$4 \epsilon_0 = \epsilon_1 = 4,\ \ n_x = 7$},
% % 	xlabel={$x/\max(x)$},
% 	ylabel={$\text{Re}[E]$},
% 	legend pos=north west,
% 	xmin = -0.01,
% 	xmax = 1.01,
% 	ymax = 12.,
% % 	xtick = {8,16,32,64,128},
% 	extra x ticks={},
% 	extra y ticks={},
% 	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
% 	height=0.3\textwidth, 
% 	width=0.48\textwidth, 
% 	xticklabels=\empty,
% % 	width=0.4\textwidth,
%     title style={
%         % at={(0.5,0)},
%         % anchor=north,
%         yshift=-3
%     },
% 	ylabel style={yshift=-0.5ex},
%     % yticklabel = {
%     %         \pgfmathprintnumber[
%     %             fixed,
%     %             precision=0,
%     %             zerofill,
%     %         ]{\tick}
%     % },
%     xticklabel style={
%         text width=2.5em,
%         align=center
%     },
% 	legend pos = north west,
% 	legend style={
% 	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
% 	    font=\small,  %\tiny, \small
% 	},
% ]

% \addplot [black,       solid, line width=1.4pt] table [y=Y, x=X]{./data/classical_k7_Ey_real.dat};
% % \addlegendentry{$CL$};
% \addplot [OliveGreen,  dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k300_Ey_real.dat};
% % \addlegendentry{$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [blue,        dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k400_Ey_real.dat};
% % \addlegendentry{$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [red,         dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k600_Ey_real.dat};
% % \addlegendentry{$QC: \kappa = 500, \epsilon_{\rm qsvt} = 10^{-5}$};


% \node[OliveGreen] at (rel axis cs: 0.7, 0.95) {$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% \node[blue]       at (rel axis cs: 0.7, 0.85) {$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% \node[red]        at (rel axis cs: 0.7, 0.75) {$QC: \kappa = 600, \epsilon_{\rm qsvt} = 10^{-7}$};
% % \node[black]      at (rel axis cs: 0.31, 0.1) {$CL$};

% \node[black] at (rel axis cs: 0.04, 0.05) {(a)};
% \end{axis}
% \end{tikzpicture}
% % ---------------------------------------------------------------------------------------
% % ------------------ Fig b --------------------------------------------------------------
% \begin{tikzpicture}
% \begin{axis}[
% %  	title={$4 \epsilon_0 = \epsilon_1 = 4,\ \ n_x = 7$},
% 	xlabel={$x/\max(x)$},
% 	ylabel={$\text{Im}[E]$},
% 	legend pos=north west,
% 	xmin = -0.01,
% 	xmax = 1.01,
% % 	ymin = -1.0,
% % 	ymax =  1.0,
% % 	xtick = {8,16,32,64,128},
% 	extra x ticks={},
% 	extra y ticks={},
% 	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
% 	height=0.3\textwidth, 
% 	width=0.48\textwidth,
% % 	width=0.4\textwidth,
%     title style={
%         % at={(0.5,0)},
%         % anchor=north,
%         yshift=-3
%     },
% 	ylabel style={yshift=-0.5ex},
%     % yticklabel = {
%     %         \pgfmathprintnumber[
%     %             fixed,
%     %             precision=0,
%     %             zerofill,
%     %         ]{\tick}
%     % },
%     xticklabel style={
%         text width=2.5em,
%         align=center
%     },
% 	legend pos = north west,
% 	legend style={
% 	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
% 	    font=\small,  %\tiny, \small
% 	},
% ]

% \addplot [black,       solid, line width=1.4pt] table [y=Y, x=X]{./data/classical_k7_Ey_imag.dat};
% % \addlegendentry{$CL$};
% \addplot [OliveGreen,  dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k300_Ey_imag.dat};
% % \addlegendentry{$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [blue,        dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k400_Ey_imag.dat};
% % \addlegendentry{$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% \addplot [red,         dashed, line width=1.2pt] table [y=Y, x=X]{./data/conv_k7_k600_Ey_imag.dat};
% % \addlegendentry{$QC: \kappa = 500, \epsilon_{\rm qsvt} = 10^{-5}$};


% % \node[OliveGreen] at (rel axis cs: 0.7, 0.95) {$QC: \kappa = 300, \epsilon_{\rm qsvt} = 10^{-6}$};
% % \node[blue]       at (rel axis cs: 0.7, 0.85) {$QC: \kappa = 400, \epsilon_{\rm qsvt} = 10^{-6}$};
% % \node[red]        at (rel axis cs: 0.7, 0.75) {$QC: \kappa = 600, \epsilon_{\rm qsvt} = 10^{-7}$};
% % \node[black]      at (rel axis cs: 0.28, 0.1) {$CL$};

% \node[black] at (rel axis cs: 0.04, 0.05) {(b)};
% \end{axis}
% \end{tikzpicture}
% % ---------------------------------------------------------------------------------------
% % ---------------------------------------------------------------------------------------
% \caption{
% \label{fig:comp-CL-QC-case2} 
% Comparison of classical simulations (CL, solid black lines) to quantum computations (QC, colored dashed lines).
% Case with $k_x = 7.2$ cm$^{-1}$, $4 \epsilon_0 = \epsilon_1 = 1$, $n_x = 7$.
% }
% \end{figure}

==> figs/fig_gauss.tex <==
\begin{figure*}
\centering
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\begin{tikzpicture}
    \begin{axis}[
      	title={Gaussian$(x)$},
    	xlabel={$x$},
    	ylabel={},
    	legend pos=north west,
     	xmin = -1.0,
     	xmax =  1.0,
    % 	ymin = -1,
    %  	ymax = 1.05,
    % 	xtick = {8,16,32,64,128},
    	extra x ticks={},
    	extra y ticks={},
    	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
    	height=0.3\textwidth, 
     	width=0.33\textwidth,
        title style={yshift=-4},
    	ylabel style={yshift=-0.5ex},
    	yticklabel = {
            \pgfmathprintnumber[
                fixed,
                precision=2,
                zerofill,
            ]{\tick}
        },
        xticklabel style={text width=2.5em,  align=center},
        % xticklabels=\empty,
    	legend pos = north east,
    	legend style={
    	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
    	    font=\small,  %\tiny, \small
    	},
    ]
    
    \addplot [blue,  solid, line width=1.2pt] table [y=Y, x=X]{./data/gauss_centered.dat};
    \addplot [red,   dashed, line width=1.2pt] table [y=Y, x=X]{./data/gauss_left.dat};
    
    \node[black] at (rel axis cs: 0.08, 0.90) {(a)};
    \end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
 	title={$N_{\rm angles}$},
	xlabel={$\log_{10}(1/\epsilon_{\rm})$},
	ylabel={},
	legend pos=north west,
% 	xtick = {8,16,32,64,128},
	extra x ticks={},
	extra y ticks={},
	xmin = 4,
	ymin = -10,
	ymax = 1900,
	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
	height=0.3\textwidth, 
	width=0.33\textwidth,
    title style={yshift=-4},
	ylabel style={yshift=-1.5ex},
	xlabel style={yshift=1ex},
    xticklabel style={
        text width=2.5em,
        align=center
    },
	legend pos = north east,
	legend style={
	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
	    font=\small,  %\tiny, \small
	},
]

\addplot [blue, solid, mark=o, line width=1.0pt] table [y=Y, x=X]{./data/scan_gauss_mu001_eps.dat};
\addplot [red, solid, mark=o, line width=1.0pt] table [y=Y, x=X]{./data/scan_gauss_mu01_eps.dat};
\addplot [OliveGreen, solid, mark=o, line width=1.0pt] table [y=Y, x=X]{./data/scan_gauss_mu025_eps.dat};
\addplot [gray, solid, mark=o, line width=1.0pt] table [y=Y, x=X]{./data/scan_gauss_mu04_eps.dat};
\addplot [orange, solid, mark=o, line width=1.0pt] table [y=Y, x=X]{./data/scan_gauss_mu05_eps.dat};

\node[blue]        at (rel axis cs: 0.60, 0.40) {$\mu = 0.01$};
\node[red]         at (rel axis cs: 0.50, 0.10) {$\mu = 0.10$};
\node[OliveGreen]  at (rel axis cs: 0.70, 0.22) {$\mu = 0.25$};
\node[gray]        at (rel axis cs: 0.62, 0.60) {$\mu = 0.40$};
\node[orange]      at (rel axis cs: 0.20, 0.75) {$\mu = 0.50$};

\node[black] at (rel axis cs: 0.08, 0.90) {(b)};
\end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
 	title={$N_{\rm angles}$},
	xlabel={$\mu$},
	ylabel={},
	legend pos=north west,
% 	xtick = {8,16,32,64,128},
	extra x ticks={},
	extra y ticks={},
% 	xmin = 4,
% 	ymin = -10,
% 	ymax = 2000,
	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
	height=0.3\textwidth, 
	width=0.33\textwidth,
    title style={yshift=-4},
	ylabel style={yshift=-0.2ex},
 	xlabel style={yshift=0.5ex},
    xticklabel style={
        text width=2.5em,
        align=center
    },
	legend pos = north east,
	legend style={
	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
	    font=\small,  %\tiny, \small
	},
]

\addplot [blue, solid, mark=o, line width=1.0pt] table [y=Y, x=X]{./data/scan_gauss_eps7_mu.dat};
\addplot [red, dashed, mark=o, mark options={solid}, line width=1.0pt] table [y=Y, x=X]{./data/scan_gauss_eps10_mu.dat};

\node[blue] at (rel axis cs: 0.68, 0.86) {$\epsilon_{\rm qsvt} \approx 10^{-7}$};
\node[red]  at (rel axis cs: 0.34, 0.50) {$\epsilon_{\rm qsvt} \approx 10^{-10}$};

\node[black] at (rel axis cs: 0.08, 0.90) {(c)};
\end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\caption{\label{fig:gauss} 
(a) The Gaussian functions computed by the QSVT and centered around $x_c = 0.0$ (solid blue line) and $x_c = -0.33$ (dashed red line). 
Here, $\beta_{\rm sc} = 0.98$, $\mu = 0.25$, and $n_x = 6$. 
The peak amplitude is downscaled by the factor $2^{n_x/2}$ due to the initialization, which is the same as in the circuit shown in Fig.~\ref{circ:two-gaussians}.  
(b) The dependence of the number of the QSVT angles, $N_{\rm angles}$, on the QSVT approximation error $\epsilon_{\rm qsvt}$ for various widths $\mu$.
(c) The dependence of $N_{\rm angles}$ on $\mu$ for $\epsilon_{\rm qsvt} = 10^{-7}$ and $\epsilon_{\rm qsvt} = 10^{-10}$.
}
\end{figure*}





==> figs/fig_gaussian_field.tex <==
\begin{figure}
\centering
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\begin{tikzpicture}
    \begin{axis}[
    %  	title={$\epsilon_0 = \epsilon_1 = 1,\ \ n_x = 6,\ \kappa = 500,\ \epsilon_{\rm qsvt} = 10^{-5}$},
    	xlabel={$x$},
    	ylabel={$G(x)F(x)$},
    	legend pos=north west,
      	xmin = 0.0,
      	xmax =  1.0,
    % 	ymin = -1,
    %   ymax = 6e-3,
    % 	xtick = {8,16,32,64,128},
    	extra x ticks={},
    	extra y ticks={},
    	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
    	height=0.3\textwidth, 
     	width=0.50\textwidth,
        title style={
            % at={(0.5,0)},
            % anchor=north,
            yshift=-3
        },
    	ylabel style={yshift=-2.0ex},
        xticklabel style={
            text width=2.5em,
            align=center
        },
        % xticklabels=\empty,
    	legend pos = north east,
    	legend style={
    	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
    	    font=\small,  %\tiny, \small
    	},
    ]
    \addplot [blue,  solid, line width=2.0pt] table [y=Y, x=X]{./data/gauss_E_cl.dat};
    \addplot [red,   solid, line width=2.0pt] table [y=Y, x=X]{./data/gauss_B_cl.dat};
    \addplot [orange, dashed, line width=2.0pt] table [y=Y, x=X]{./data/gauss_E_qc.dat};
    \addplot [OliveGreen,   dashed, line width=2.0pt] table [y=Y, x=X]{./data/gauss_B_qc.dat};
    
    \node[blue]   at (rel axis cs: 0.20, 0.20) {CL: Re[$G(x)E(x)$]};
    \node[orange] at (rel axis cs: 0.20, 0.10) {QC: Re[$G(x)E(x)$]};
    
    \node[red]   at (rel axis cs: 0.82, 0.28)      {CL: Re[$G(x)B(x)$]};
    \node[OliveGreen] at (rel axis cs: 0.82, 0.18) {QC: Re[$G(x)B(x)$]};

    \end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\caption{\label{fig:gaussian-field} 
The product of the Gaussian $G$ with electromagnetic fields simulated classically (CL, solid lines) and by using the circuit shown in Fig.~\ref{circ:gaussian-field} (QC, dashed lines).
}
\end{figure}

==> figs/fig_qft_fft.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
%  	title={$\epsilon_0 = \epsilon_1 = 1,\ \ n_x = 6,\ \kappa = 500,\ \epsilon_{\rm qsvt} = 10^{-5}$},
% 	xlabel={$k_x$},
	ylabel={probability distribution},
	legend pos=north west,
	xmin = -3.0,
	xmax = 3.0,
% 	ymin = -1,
 	ymax = 1.05,
% 	xtick = {8,16,32,64,128},
	extra x ticks={},
	extra y ticks={},
	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
	height = 0.3\textwidth, 
 	width  = 0.48\textwidth,
    title style={
        % at={(0.5,0)},
        % anchor=north,
        yshift=-3
    },
	ylabel style={yshift=-0.5ex},
    % yticklabel = {
    %         \pgfmathprintnumber[
    %             fixed,
    %             precision=0,
    %             zerofill,
    %         ]{\tick}
    % },
    xticklabel style={
        text width=2.5em,
        align=center
    },
    xticklabels=\empty,
	legend pos = north west,
	legend style={
	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
	    font=\small,  %\tiny, \small
	},
]

\draw [dotted, line width=2.0pt, black] (1.0,-1.0) -- (1.0,8.0);
\draw [dotted, line width=2.0pt, black] (-1.0,-1.0) -- (-1.0,8.0);

\addplot [blue,  mark=*, solid, mark options={solid}, line width=1.2pt] table [y=Y, x=X]{./data/fft_k500_n6.dat};
\addlegendentry{$$FFT$$};
\addplot [red,   mark=o, dashed, mark options={solid}, line width=1.2pt] table [y=Y, x=X]{./data/qft_k500_n6.dat};
\addlegendentry{$$QFT$$};

\node[black]      at (rel axis cs: 0.74, 0.90) {$k_{x,0}$};
% \node[black]      at (rel axis cs: 0.2, 0.75) {$\delta k_0 = 5.8\cdot10^{-2}$};

% \draw[draw=black, fill = white, opacity=0.9] (rel axis cs: 0.02,0.7) rectangle (rel axis cs: 0.60,0.42);
% \node[black]      at (rel axis cs: 0.3, 0.6) {$\epsilon_0 = \epsilon_1 = 1,\ \ n_x = 6$};
% \node[black]      at (rel axis cs: 0.3, 0.5) {$\kappa = 500,\ \epsilon_{\rm qsvt} = 10^{-5}$};

\draw[draw=black, fill = white, opacity=0.9] (rel axis cs: 0.02,0.7) rectangle (rel axis cs: 0.30,0.59);
\node[black]      at (rel axis cs: 0.16, 0.64) {$\epsilon_0 = \epsilon_1 = 1$};

\node[black] at (rel axis cs: 0.04, 0.20) {(a)};
\end{axis}
\end{tikzpicture}       
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
%  	title={$4 \epsilon_0 = \epsilon_1 = 4,\ \ n_x = 7,\ \kappa = 600,\ \epsilon_{\rm qsvt} = 10^{-7}$},
	xlabel={$k_x$},
	ylabel={probability distribution},
	legend pos=north west,
 	xmin = -3.0,
	xmax = 3.0,
	ymax = 0.32,
% 	xtick = {8,16,32,64,128},
	extra x ticks={},
	extra y ticks={},
	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
	height = 0.3\textwidth, 
 	width  = 0.48\textwidth,
    title style={
        % at={(0.5,0)},
        % anchor=north,
        yshift=-3
    },
	ylabel style={yshift=-0.5ex},
    % yticklabel = {
    %         \pgfmathprintnumber[
    %             fixed,
    %             precision=0,
    %             zerofill,
    %         ]{\tick}
    % },
    xticklabel style={
        text width=2.5em,
        align=center
    },
	legend pos = north west,
	legend style={
	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
	    font=\small,  %\tiny, \small
	},
]

\draw [dotted, line width=2.0pt, black] (1.0,-1.0) -- (1.0,7.0);
\draw [dashed, line width=2.0pt, green] (2.0,-1.0) -- (2.0,7.0);
\draw [dotted, line width=2.0pt, black] (-1.0,-1.0) -- (-1.0,7.0);
\draw [dashed, line width=2.0pt, green] (-2.0,-1.0) -- (-2.0,7.0);

\addplot [blue,  mark=*, solid, mark options={solid}, line width=1.2pt] table [y=Y, x=X]{./data/fft_k600_n7.dat};
\addlegendentry{$$FFT$$};
\addplot [red,   mark=o, dashed, mark options={solid}, line width=1.2pt] table [y=Y, x=X]{./data/qft_k600_n7.dat};
\addlegendentry{$$QFT$$};

\node[black]      at (rel axis cs: 0.60, 0.90) {$k_{x,0}$};
\node[black]      at (rel axis cs: 0.92, 0.90) {$\sqrt{\epsilon_1}k_{x,0}$};

% \node[black]      at (rel axis cs: 0.2, 0.75) {$\delta k_0 = 8.2\cdot10^{-2}$};
% \node[black]      at (rel axis cs: 0.2, 0.65) {$\delta k_1 = 3.7\cdot10^{-2}$};

% \draw[draw=black, fill = white, opacity=0.9] (rel axis cs: 0.02,0.7) rectangle (rel axis cs: 0.60,0.42);
% \node[black]      at (rel axis cs: 0.3, 0.6) {$4 \epsilon_0 = \epsilon_1 = 4,\ \ n_x = 7$};
% \node[black]      at (rel axis cs: 0.3, 0.5) {$\kappa = 600,\ \epsilon_{\rm qsvt} = 10^{-7}$};

\draw[draw=black, fill = white, opacity=0.9] (rel axis cs: 0.02,0.7) rectangle (rel axis cs: 0.30,0.59);
\node[black]      at (rel axis cs: 0.16, 0.64) {$4 \epsilon_0 = \epsilon_1 = 4$};

\node[black] at (rel axis cs: 0.04, 0.20) {(b)};
\end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\caption{
\label{fig:qft-fft} 
A comparison of the results obtained using classical FFT (solid blue lines/markers) and the QFT (dashed red lines/markers):
(a) $\epsilon_0 = \epsilon_1 = 1$, $n_x = 6$, $\kappa_{\rm qsvt} = 500$, $\epsilon_{\rm qsvt} = 10^{-5}$;
(b) $4\epsilon_0 = \epsilon_1 = 4$, $n_x = 7$, $\kappa_{\rm qsvt} = 600$, $\epsilon_{\rm qsvt} = 10^{-7}$.
The vertical black lines correspond to $k_x = \pm k_{x,0}$.
The vertical green lines correspond to $k_x = \pm \sqrt{\epsilon_1} k_{x,0}$.
Here, the wave-number grid is normalized to $k_{x,0} = \omega$.
}
\end{figure}

==> figs/fig_scan_qsvt_kappa_eps.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
 	title={$N_{\rm queries}$},
	xlabel={$\log_2\ylb1/\epsilon_{\rm qsvt}\yrb$},
	ylabel={},
	legend pos=north west,
% 	xtick = {8,16,32,64,128},
    ymin = 800,
	extra x ticks={},
	extra y ticks={1000, 3000, 5000},
	extra y tick style = {scaled y ticks= base 10:-3},
	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
	height=0.3\textwidth, 
 	width =0.25\textwidth,
    title style={yshift=-4},
	ylabel style={yshift=-0.5ex},
    yticklabel = {
        \pgfmathprintnumber[
            % fixed,
            precision=1,
            zerofill,
        ]{\tick}
    },
    scaled y ticks= base 10:-3,
	legend pos = north west,
	legend style={
	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
	    font=\small,  %\tiny, \small
	},
]

\addplot [blue, solid, mark=o, line width=1.0pt] table [y=Y, x=X]{./data/scan_angles_eps_k100.dat};
% \addlegendentry{$\kappa = 100$};
\addplot [red, solid, mark=o, line width=1.0pt] table [y=Y, x=X]{./data/scan_angles_eps_k200.dat};
% \addlegendentry{$\kappa = 200$};
\addplot [OliveGreen, solid, mark=o, line width=1.0pt] table [y=Y, x=X]{./data/scan_angles_eps_k300.dat};
% \addlegendentry{$\kappa = 300$};

% \node[blue]       at (rel axis cs: 0.75, 0.10) {$\ybs{\kappa_{\rm qsvt} = 100}$};
% \node[red]        at (rel axis cs: 0.73, 0.48) {$\ybs{\kappa_{\rm qsvt} =$}\\$200$};
% \node[OliveGreen] at (rel axis cs: 0.35, 0.92) {$\ybs{\kappa_{\rm qsvt} = 300}$};
\node[blue]       at (rel axis cs: 0.70, 0.06) {$\kappa_{\rm qsvt} = 100$};
\node[red]        at (rel axis cs: 0.73, 0.46) {$\kappa_{\rm qsvt} = 200$};
\node[OliveGreen] at (rel axis cs: 0.35, 0.92) {$\kappa_{\rm qsvt} = 300$};

\node[black] at (rel axis cs: 0.06, 0.05) {(a)};
\end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
 	title={$\kappa$},
	xlabel={$N_x$},
	ylabel={},
	legend pos=north west,
% 	xtick = {8,16,32,64,128},
	extra x ticks={},
	extra y ticks={1000, 3000},
	extra y tick style = {scaled y ticks= base 10:-3},
	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
	height=0.3\textwidth, 
 	width =0.25\textwidth,
    title style={yshift=-4},
	ylabel style={yshift=-0.5ex},
    yticklabel = {
        \pgfmathprintnumber[
            fixed,
            precision=1,
            zerofill,
        ]{\tick}
    },
    scaled y ticks= base 10:-3,
	legend pos = north west,
	legend style={
	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
	    font=\small,  %\tiny, \small
	},
]

\addplot [blue, solid, mark=o, line width=1.0pt] table [y=Y, x=X]{./data/scan_two_diels_kappa_Nx.dat};
% \addlegendentry{$\kappa = |s_{\rm max}|/|s_{\rm min, \neq 0}|$};

% \node[black] at (rel axis cs: 0.24, 0.92) {$\ybs{\kappa = |s_{\rm max}|/|s_{\rm min, \neq 0}|}$};

\node[black] at (rel axis cs: 0.92, 0.05) {(b)};
\end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\caption{
\label{fig:scan-angles-kappa-eps} 
(a): Query complexity, $N_{\rm queries}$, versus the QSVT approximation error, 
$\epsilon_{\rm qsvt} \in [10^{-3},\dots  10^{-12}]$, for various $\kappa_{\rm qsvt}$. 
(b): $\kappa$ versus the number of spatial points, $N_x$, for the system described in Sec.~\ref{sec:discr}.
}
\end{figure}













==> figs/fig_scan_signal_error.tex <==
\begin{figure}
\centering
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\begin{tikzpicture}
    \begin{axis}[
     	title={$\log_{10}\ylb\max_x|E^{\rm CL} - E^{\rm QC}|\yrb$},
     	xlabel={$\log_{10}(\epsilon_{\rm qsvt})$},
    	legend pos=north west,
    %  	xmin = -1.0,
    %  	xmax =  1.0,
    % 	ymin = -1,
    %  	ymax = 1.05,
    % 	xtick = {8,16,32,64,128},
    	extra x ticks={},
    	extra y ticks={},
    	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
    	height=0.3\textwidth, 
     	width=0.50\textwidth,
        title style={yshift=-3},
    	ylabel style={yshift=-0.5ex},
        xticklabel style={text width=2.5em,  align=center},
        % xticklabels=\empty,
    	legend pos = south east,
    	legend style={
    	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
    	    font=\small,  %\tiny, \small
    	},
    ]
    
    \addplot [blue,       dashed, mark=o, mark options={solid}, line width=1.2pt] table [y=Y, x=X]{./data/scan_signal_abs_err_n6_k500.dat};
    % \addlegendentry{$n_x = 6, \kappa_{\rm qsvt} = 500$};
    % \addplot [red,        dashed, mark=o, mark options={solid}, line width=1.2pt] table [y=Y, x=X]{./data/scan_signal_abs_err_n7_k500.dat};
    \addplot [red, dashed, mark=o, mark options={solid}, line width=1.2pt] table [y=Y, x=X]{./data/scan_signal_abs_err_n6_k600.dat};
    % \addlegendentry{$n_x = 6, \kappa_{\rm qsvt} = 600$};
    \addplot [OliveGreen,       dashed, mark=o, mark options={solid}, line width=1.2pt] table [y=Y, x=X]{./data/scan_signal_abs_err_n7_k600.dat};
    % \addlegendentry{$n_x = 7, \kappa_{\rm qsvt} = 600$};
    
    \node[blue]       at (rel axis cs: 0.3, 0.50) {$n_x = 6, \kappa_{\rm qsvt} = 500$};
    \node[red]        at (rel axis cs: 0.4, 0.10) {$n_x = 6, \kappa_{\rm qsvt} = 600$};
    \node[OliveGreen] at (rel axis cs: 0.6, 0.82) {$n_x = 7, \kappa_{\rm qsvt} = 600$};


    % \node[blue]       at (rel axis cs: 0.2, 0.64)  {$n_x = 6, \kappa_{\rm qsvt} = 500$};
    % \node[red]        at (rel axis cs: 0.8, 0.24)  {$n_x = 7, \kappa_{\rm qsvt} = 500$};
    % \node[OliveGreen] at (rel axis cs: 0.64, 0.84) {$n_x = 6, \kappa_{\rm qsvt} = 600$};
    % \node[gray]       at (rel axis cs: 0.8, 0.34)  {$n_x = 7, \kappa_{\rm qsvt} = 600$};
    
    % \node[black] at (rel axis cs: 0.04, 0.90) {(a)};
    \end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\caption{\label{fig:scan-signal-error} 
The dependence of the maximum absolute difference between the electric fields calculated classically and by the QSVT on the absolute error $\epsilon_{\rm qsvt}$ for different values of $\kappa_{\rm qsvt}$ and $n_x$ for $\epsilon_0 = \epsilon_1 = 1$.
}
\end{figure}

==> figs/fig_two_gaussians.tex <==
\begin{figure}
\centering
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\begin{tikzpicture}
    \begin{axis}[
    %  	title={$\epsilon_0 = \epsilon_1 = 1,\ \ n_x = 6,\ \kappa = 500,\ \epsilon_{\rm qsvt} = 10^{-5}$},
    	xlabel={$x$},
    	ylabel={Gaussian},
    	legend pos=north west,
     	xmin = -1.0,
     	xmax =  1.0,
    % 	ymin = -1,
    %  	ymax = 1.05,
    % 	xtick = {8,16,32,64,128},
    	extra x ticks={},
    	extra y ticks={},
    	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
    	height=0.30\textwidth, 
     	width=0.25\textwidth,
        title style={yshift=-3},
    	ylabel style={yshift=-0.5ex},
    	xlabel style={yshift=-0.5ex},
        xticklabel style={
            text width=2.5em,
            align=center
        },
        % xticklabels=\empty,
    	legend pos = north east,
    	legend style={
    	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
    	    font=\small,  %\tiny, \small
    	},
    ]
    
    \addplot [blue,  solid, line width=1.2pt] table [y=Y, x=X]{./data/two_gauss_cl.dat};
    \addplot [red,   dashed, line width=1.2pt] table [y=Y, x=X]{./data/two_gauss_qc.dat};
    
    % \node[blue]      at (rel axis cs: 0.9, 0.90) {CL};
    % \node[red]       at (rel axis cs: 0.9, 0.60) {QC};
    
    \node[black] at (rel axis cs: 0.1, 0.90) {(a)};
    \end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\begin{tikzpicture}
    \begin{axis}[
    	xlabel={$\tilde{S}_G$},
    	ylabel={probability measuring $\tilde{S}_G$},
    	legend pos=north west,
    %  	xmin = -1.0,
     	ymax =  0.4,
    	xmin = 0,
     	xmax = 5e-3,
    % 	xtick = {8,16,32,64,128},
    	extra x ticks={},
    	extra y ticks={},
    	xmajorgrids=true, ymajorgrids=true, grid style=dashed,
    	height=0.30\textwidth, 
     	width=0.25\textwidth,
        title style={
            % at={(0.5,0)},
            % anchor=north,
            yshift=-3
        },
    	ylabel style={yshift=-0.8ex},
    	xlabel style={yshift=0.5ex},
        xticklabel style={
            text width=2.5em,
            align=center,
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        scaled x ticks=false,
    	legend pos = north east,
    	legend style={
    	    fill=white, fill opacity=0.9, draw opacity=1,text opacity=1,
    	    font=\small,  %\tiny, \small
    	},
    ]
    
    \fill[blue!40, opacity=0.6] (axis cs: 0.001264, -0.1) rectangle (axis cs: 0.002282, 0.6);
    \draw [dotted, line width=2.0pt, black] (1.649e-03,-1.0) -- (1.649e-03,8.0);
    \addplot [blue, dashed, mark=o, mark options={solid}, line width=1.2pt] table [y=Y, x=X]{./data/ae_gauss_mu0.250_ny6.dat};
    
    \node[black] at (rel axis cs: 0.1, 0.90) {(b)};
    \end{axis}
\end{tikzpicture}
% ---------------------------------------------------------------------------------------
% ---------------------------------------------------------------------------------------
\caption{\label{fig:two-gaussians} 
(a) Two Gaussians encoded in the intermediate state $\ket{\psi_G}$ produced in the circuit shown in Fig.~\ref{circ:two-gaussians} 
(red dashed line) and computed classically (solid blue line). 
Here, $\mu = 0.250$ is used in Eq.~\eqref{eq:gaussian}, and the resulting width of each Gaussian is $\mu = 0.125$.
b: Probability distribution of measurement results $\tilde{S}_G$ from the circuit shown in Fig.~\ref{circ:two-gaussians}, where $n_y = 6$.
The shaded area marks the interval where the analytical error is bounded as described in Eq.~\eqref{eq:ae-delta}.
The vertical black dotted line corresponds to $S_G$ computed classically using Eq.~\eqref{eq:SG}.
}
\end{figure}

==> figs/x_grid.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
        dot/.style = {circle, fill=black, inner sep=0pt, minimum size=4pt},
        every label/.append style = {inner sep=4pt,},
        thick
    ]
        \newcommand{\yshf}{-5.4}
        \newcommand{\yshs}{-5.9}
        \newcommand{\yhh}{1.0}
        \newcommand{\ygap}{1.0}
        \newcommand{\yvsh}{1.2}
        
        % --- magnetic field grid ---
        % \node[label={$B,Q\rightarrow$}] at (\yshf-2*\yhh,\yvsh-0.4) {};
        \node[label={$B\rightarrow$}] at (\yshf-0.8*\yhh,\yvsh-0.35) {};
        
        \draw[thin] (\yshf,\yvsh) -- (\yshf+\yhh,\yvsh);
        \draw[thin,dashed] (\yshf+\yhh,\yvsh) -- (\yshf+\yhh+\ygap,\yvsh);
        \draw[thin] (\yshf+\yhh+\ygap,\yvsh) -- (\yshf+5*\yhh+\ygap,\yvsh);
        
        \node[dot,label={$0$}] at (\yshf,\yvsh) {};
        \node[dot,label={$1$}] at (\yshf+\yhh,\yvsh) {};
        \node[dot,label={$j-1$}] at (\yshf+\yhh+\ygap,\yvsh) {};
        \node[cross] at (\yshf+1.5*\yhh+\ygap,\yvsh) {};
        \draw[thin,dashed] (\yshf+1.5*\yhh+\ygap,\yvsh) -- (\yshs+2*\yhh+\ygap,0); % vertical line
        \node[dot,label={$j$}] at (\yshf+2*\yhh+\ygap,\yvsh) {};
        \node[dot] at (\yshf+3*\yhh+\ygap,\yvsh) {};
        \node[dot] at (\yshf+4*\yhh+\ygap,\yvsh) {};
        \node[cross] at (\yshf+4.5*\yhh+\ygap,\yvsh) {};
        \node[dot,label={$N_x - 1$}] at (\yshf+5*\yhh+\ygap,\yvsh) {};
        
        % \node[dot,label={[shift={(-0.2, 0.0)}] below:$s=-1+h$}] at (\yshf,\yvsh) {};
        \node[dot] at (\yshf+3*\yhh+\ygap,\yvsh) {};
        \node[dot] at (\yshf+4*\yhh+\ygap,\yvsh) {};
        % \node[dot,label={below:$1+h$}] at (\yshf+5*\yhh+\ygap,\yvsh) {};
        
        % --- electric field grid ---
        % \node[label={$E\rightarrow$}] at (\yshs-2*\yhh,-0.4) {};
         \node[label={$E,Q\rightarrow$}] at (\yshs-0.8*\yhh,-0.4) {};
        
        \draw[thin] (\yshs,0) -- (\yshs+2*\yhh,0);
        \draw[thin,dashed] (\yshs+2*\yhh,0) -- (\yshs+2*\yhh+\ygap,0);
        \draw[thin] (\yshs+2*\yhh+\ygap,0) -- (\yshs+5*\yhh+\ygap,0);
        
        \node[dot,label={$0$}] at (\yshs,0) {};
        \node[cross] at (\yshs+0.5*\yhh,0) {};
        \node[dot,label={$1$}] at (\yshs+\yhh,0) {};
        \node[dot] at (\yshs+2*\yhh,0) {};
        \node[dot,label={[shift={(-0.2, 0.0)}] $j$}] at (\yshs+2*\yhh+\ygap,0) {};
        \node[cross] at (\yshs+2.5*\yhh+\ygap,0) {};
        \draw[thin,dashed] (\yshs+2.5*\yhh+\ygap,0) -- (\yshf+2*\yhh+\ygap,\yvsh); % vertical line
        \node[dot,label={$j+1$}] at (\yshs+3*\yhh+\ygap,0) {};
        \node[dot] at (\yshs+4*\yhh+\ygap,0) {};
        \node[dot,label={$N_x - 1$}] at (\yshs+5*\yhh+\ygap,0) {};
        
        % \node[dot,label={[shift={(-0.2, 0.0)}] below:$s=-1$}] at (\yshs,0) {};
        % \node[dot,label={below:$x_{q_1}$}] at (\yshs+2*\yhh+\ygap,0) {};
        % \node[dot,label={below:$x_{q_2}$}] at (\yshs+3*\yhh+\ygap,0) {};
        % \node[dot,label={below:$1$}] at (\yshs+5*\yhh+\ygap,0) {};

\end{tikzpicture}
\caption{\label{fig:x-grid} 
The spatial domain is discretized with two staggered grids. 
Each grid has $N_x$ points, and the spatial step $h$ is defined in Eq.~\eqref{eq:sigma-h}.
The magnetic field is defined on the upper grid shifted by $h$ to the right from the lower grid, on which the electric field is defined.
The source $Q$ is placed at the right boundary of the lower grid.
The outgoing boundary conditions~\eqref{eq:model-boundaries} on $E$ and $B$ are calculated in the middle of the leftmost cell of the lower grid and of the rightmost cell of the upper grid, respectively.}
\end{figure}
